Neurosymbolic AI for Reasoning over Knowledge Graphs: A Survey

Neurosymbolic AI is an increasingly active area of research that combines symbolic reasoning methods with deep learning to leverage their complementary benefits. As knowledge graphs are becoming a popular way to represent heterogeneous and multi-relational data, methods for reasoning on graph structures have attempted to follow this neurosymbolic paradigm. Traditionally, such approaches have utilized either rule-based inference or generated representative numerical embeddings from which patterns could be extracted. However, several recent studies have attempted to bridge this dichotomy to generate models that facilitate interpretability, maintain competitive performance, and integrate expert knowledge. Therefore, we survey methods that perform neurosymbolic reasoning tasks on knowledge graphs and propose a novel taxonomy by which we can classify them. Specifically, we propose three major categories: (1) logically-informed embedding approaches, (2) embedding approaches with logical constraints, and (3) rule learning approaches. Alongside the taxonomy, we provide a tabular overview of the approaches and links to their source code, if available, for more direct comparison. Finally, we discuss the unique characteristics and limitations of these methods, then propose several prospective directions toward which this field of research could evolve.

==> figures/4A_two_step_and_iterative.tex <==
\documentclass{standalone}
% Combines old figures 2 (4A1) and 3 (4A2).
\usepackage{amsmath,amsfonts}
\usepackage{tikz}
\usepackage{float}
\usepackage{xcolor}
\usetikzlibrary{shadows,cd,positioning}
\begin{document}
\def\colorA{brown}
\def\colorB{red}
\def\colorC{cyan}
\def\colorD{black!30!green}
\def\colorE{violet}
\def\diagramscale{0.75}
\begin{tikzpicture}
    \tikzset{
    node_style/.style={shape=circle, draw=black, minimum size=6mm}
    }
    
    % Initial graph.
    \node[node_style, fill=\colorA] (A1) at (0, 0) {};
    \node[node_style, fill=\colorB] (B1) at (3, -0.25) {};
    \node[node_style, fill=\colorC] (C1) at (1.25, -1) {};
    \node[node_style, fill=\colorD] (D1) at (0.5, -2.5) {};
    \node[node_style, fill=\colorE] (E1) at (2.75, -2) {};

    \path[-] (A1) edge node[] {} (B1);
    \path[-] (B1) edge node[] {} (C1);
    \path[-] (C1) edge node[] {} (D1);
    \path[-] (C1) edge node[] {} (E1);

    % After logical inference.
    \node[node_style, fill=\colorA, right = 5cm of A1] (A2) {};
    \node[node_style, fill=\colorB, right = 5cm of B1] (B2) {};
    \node[node_style, fill=\colorC, right = 5cm of C1] (C2) {};
    \node[node_style, fill=\colorD, right = 5cm of D1] (D2) {};
    \node[node_style, fill=\colorE, minimum size=6mm, right = 5cm of E1] (E2) {};

    \path[-] (A2) edge node[] {} (B2);
    \path[-] (B2) edge node[] {} (C2);
    \path[-] (C2) edge node[] {} (D2);
    \path[-] (C2) edge node[] {} (E2);
    \path[-] (B2) edge[dashed, bend right=25] node[] {} (E2);
    \path[-] (D2) edge[dashed, bend left=15] node[] {} (E2);

    % After KG embedding.
    \node[below right = 1.25cm and 5.5cm of A2, text centered, text height=0cm] (O) {
        $\begin{aligned}
             &[e_{00}, e_{01}, \dots, e_{0n}] \\
             &[e_{10}, e_{11}, \dots, e_{1n}] \\
             &[\dots ]
        \end{aligned}$
    };

    % After prediction. TODO[Ramon]: check with Lauren if this is correct.
    \node[node_style, fill=\colorA, right = 10cm of A2] (A3) {};
    \node[node_style, fill=\colorB, right = 10cm of B2] (B3) {};
    \node[node_style, fill=\colorC, right = 10cm of C2] (C3) {};
    \node[node_style, fill=\colorD, right = 10cm of D2] (D3) {};
    \node[node_style, fill=\colorE, minimum size=6mm, right = 10cm of E2] (E3) {};

    \path[-] (A3) edge node[] {} (B3);
    \path[-] (B3) edge node[] {} (C3);
    \path[-] (C3) edge node[] {} (D3);
    \path[-] (C3) edge node[] {} (E3);
    \path[-] (A3) edge[dashed, bend left=25] node[] {} (E3);
    \path[-] (B3) edge[dashed, bend right=25] node[] {} (E3);
    \path[-] (D3) edge[dashed, bend left=15] node[sloped, anchor=center] {\Large $\times$} (E3);

    % Arrows between steps.
    \path[-latex, line width=2pt] (4, -1.5) edge node[above] {Logical inference} (5, -1.5);
    \path[-latex, line width=2pt] (9.5, -1.5) edge node[above] {KG embedding} (10.5, -1.5);
    \path[-latex, line width=2pt] (15, -1.5) edge node[above] {Prediction} (16, -1.5);
    % Iterate
    \path[-, line width=2pt] (17.5, -3) edge (17.5, -3.5);
    \path[-, line width=2pt] (17.5, -3.5) edge node[sloped, anchor=center, above=1mm] {Iterate (?)} (2, -3.5);
    \path[-latex, line width=2pt] (2, -3.5) edge (2, -3);
\end{tikzpicture}
\end{document}

==> figures/4B1_4B2_constraints.tex <==
\documentclass{standalone}
% Combines old figures 2 (4A1) and 3 (4A2).
\usepackage{amsmath,amsfonts}
\usepackage{tikz}
\usepackage{float}
\usepackage{xcolor}
\usetikzlibrary{shadows,cd,positioning}
\usetikzlibrary{calc,shapes.geometric,shapes.symbols,shapes.misc}
\begin{document}
\def\colorA{brown}
\def\colorB{red}
\def\colorC{cyan}
\def\colorD{black!30!green}
\def\colorE{violet}
\def\diagramscale{0.75}
\begin{tikzpicture}
    \tikzset{
        node_style/.style={
            shape=circle, 
            draw=black, 
            minimum size=6mm
        },
        myfilter/.style={%
            draw,
            trapezium,
            shape border rotate=270,
            text width=2.5cm,
            text height=0.5cm,
            align=center,
            trapezium angle=70,
            shading=axis,
            shading angle=90,
            left color=orange!85,
            right color=red!10,
            opacity=0.4,
            rounded corners
        }
    }
    
    % Initial graph.
    \node[node_style, fill=\colorA] (A1) at (0, 0) {};
    \node[node_style, fill=\colorB] (B1) at (3, -0.25) {};
    \node[node_style, fill=\colorC] (C1) at (1.25, -1) {};
    \node[node_style, fill=\colorD] (D1) at (0.5, -2.5) {};
    \node[node_style, fill=\colorE] (E1) at (2.75, -2) {};

    \path[-] (A1) edge node[] {} (B1);
    \path[-] (B1) edge node[] {} (C1);
    \path[-] (C1) edge node[] {} (D1);
    \path[-] (C1) edge node[] {} (E1);

    % Final output.
    \node[below right = 1.25cm and 6.5cm of A1, text centered, text height=0cm] (O) {
        $\begin{aligned}
             &[e_{00}, e_{01}, \dots, e_{0n}] \\
             &[e_{10}, e_{11}, \dots, e_{1n}] \\
             &[\dots ]
        \end{aligned}$
    };

    % After logical inference.
    \node[node_style, fill=\colorA, right = 12.25cm of A1] (A2) {};
    \node[node_style, fill=\colorB, right = 12.25cm of B1] (B2) {};
    \node[node_style, fill=\colorC, right = 12.25cm of C1] (C2) {};
    \node[node_style, fill=\colorD, right = 12.25cm of D1] (D2) {};
    \node[node_style, fill=\colorE, minimum size=6mm, right = 12.25cm of E1] (E2) {};

    \path[-] (A2) edge node[] {} (B2);
    \path[-] (B2) edge node[] {} (C2);
    \path[-] (C2) edge node[] {} (D2);
    \path[-] (C2) edge node[] {} (E2);
    \path[-] (A2) edge[dashed, bend left=25] node[] {} (E2);

    \node[myfilter] (f1) at (5, -1.25) {};
    \node[below = 0.75cm of f1, align=center] (f1txt) {\S\ref{logcon_on_embed} Constraints on\\the embedding space.};
    \node[myfilter] (f2) at (11.25, -1.25) {};
    \node[below = 0.75cm of f2, align=center] (f2txt) {\S\ref{rule-based-restrictions-on-possible-predictions} Constraints on\\the loss function.};
    
    % Arrows between steps.
    \path[-latex, line width=2pt] (4.5, -1.5) edge node[above] {KG embedding} (5.5, -1.5);
    \path[-latex, line width=2pt] (10.6, -1.5) edge node[above=1mm] {Prediction} (11.6, -1.5);
    
\end{tikzpicture}
\end{document}

==> figures/4B3_embed_constraints.tex <==
\begin{tikzpicture}
    \tikzset{node_style/.style={shape=circle, draw=black, minimum size=6mm}}
    
    % Initial graph.
    \node[node_style, fill=\colorA] (A1) at (0, 0) {};
    \node[node_style, fill=\colorB] (B1) at (3, -0.25) {};
    \node[node_style, fill=\colorC] (C1) at (1.25, -1) {};
    \node[node_style, fill=\colorD] (D1) at (0.5, -2.5) {};
    \node[node_style, fill=\colorE] (E1) at (2.75, -2) {};

    \path[-] (A1) edge node[] {} (B1);
    \path[-] (B1) edge node[] {} (C1);
    \path[-] (C1) edge node[] {} (D1);
    \path[-] (C1) edge node[] {} (E1);

    % Embedding.
    \node[below right = 1.25cm and 5.25cm of A1, text centered, text height=0cm] (Emb) {
        $\begin{aligned}
             &[e_{00}, e_{01}, \dots, e_{0n}] \\
             &[e_{10}, e_{11}, \dots, e_{1n}] \\
             &[\dots ]
        \end{aligned}$
    };

    \path[-latex, line width=2pt] (3.75, -1.5) edge node[above] {KG embedding} (4.75, -1.5);

    % Constraints.
    \node[text centered] (Constraints) at (1.5, 1.25) {Constraints};
    % Create a bounding box around the node
    \node[] (ghost) at (2, 1.5) {};
    \node[draw=black, fill=red!20, opacity=0.2, rounded corners, fit=(Constraints) (ghost), inner ysep=0.4cm] (constraintsbox) {};
    % Constraints over top again.
    \node[text centered] at (1.5, 1.25) {Constraints};
    
    \path[-latex, line width=2pt] (3.5, 1.25) edge node[above] {Logic embedding} (4.5, 1.25);

    % Embedded constraints.
    \node[above = 2cm of Emb, text centered, text height=0cm] (CEmb) {
        $\begin{aligned}
             &[c_{00}, c_{01}, \dots, c_{0n}] \\
             &[c_{10}, c_{11}, \dots, c_{1n}] \\
             &[\dots ]
        \end{aligned}$
    };

    % Final output.
    \node[node_style, fill=\colorA, above right = 1cm and 9.5cm of A1] (A2) {};
    \node[node_style, fill=\colorB, above right = 1cm and 9.5cm of B1] (B2) {};
    \node[node_style, fill=\colorC, above right = 1cm and 9.5cm of C1] (C2) {};
    \node[node_style, fill=\colorD, above right = 1cm and 9.5cm of D1] (D2) {};
    \node[node_style, fill=\colorE, minimum size=6mm, above right = 1cm and 9.5cm of E1] (E2) {};

    \path[-] (A2) edge node[] {} (B2);
    \path[-] (B2) edge node[] {} (C2);
    \path[-] (C2) edge node[] {} (D2);
    \path[-] (C2) edge node[] {} (E2);
    \path[-] (A2) edge[dashed, bend left=25] node[] {} (E2);

    % Arrows to final output.
    \path[-latex, line width=2pt] (8.5 , 1.25) edge node[] {} (9.5 , 0.75);
    \path[-latex, line width=2pt] (8.5 , -1.5) edge node[] {} (9.5 , -1);
    \node[text centered] at (9, -0.12) {Prediction};
\end{tikzpicture}

==> figures/4C1_2_iterative_EM_new_rules.tex <==
\documentclass{standalone}
% Change old figure 7 (4C1_2).
% Clarify the distinction between E-step and M-step. Boxes around the steps.
% 
%           Rules <------| M
%             |          |
%             v          |
% KG ----> [ emb ] ----> KG'
%                    E
\usepackage{amsmath,amsfonts}
\usepackage{tikz}
\usepackage{float}
\usepackage{xcolor}
\usetikzlibrary{shadows,cd,positioning,fit}
\begin{document}
\def\colorA{brown}
\def\colorB{red}
\def\colorC{cyan}
\def\colorD{black!30!green}
\def\colorE{violet}
\def\diagramscale{0.75}
\pgfdeclarelayer{bg} % declare background layer
\pgfsetlayers{bg,main} 
\begin{tikzpicture}
    \tikzset{node_style/.style={shape=circle, draw=black, minimum size=6mm}}
    
    % Initial graph.
    \node[node_style, fill=\colorA] (A1) at (0, 0) {};
    \node[node_style, fill=\colorB] (B1) at (3, -0.25) {};
    \node[node_style, fill=\colorC] (C1) at (1.25, -1) {};
    \node[node_style, fill=\colorD] (D1) at (0.5, -2.5) {};
    \node[node_style, fill=\colorE] (E1) at (2.75, -2) {};

    \path[-] (A1) edge node[] {} (B1);
    \path[-] (B1) edge node[] {} (C1);
    \path[-] (C1) edge node[] {} (D1);
    \path[-] (C1) edge node[] {} (E1);

    % Embedding.
    \node[below right = 1.25cm and 5.5cm of A1, text centered, text height=0.5cm] (Emb) {
        $\begin{aligned}
             &[e_{00}, e_{01}, \dots, e_{0n}] \\
             &[e_{10}, e_{11}, \dots, e_{1n}] \\
             &[\dots ]
        \end{aligned}$
    };

    % Rules.
    \node[above = 4.5cm of Emb, text centered, text height=1cm] (Rules) {
        $\begin{aligned}
             &(p_1) && \text{Rule 1}\\
             &(p_2) &&\text{Rule 2}\\
             & && \cdots \\ 
             & && \text{new rules?}
        \end{aligned}$
    };

    % Final output.
    \node[node_style, fill=\colorA, above right = 2cm and 8.25cm of A1] (A2) {};
    \node[node_style, fill=\colorB, above right = 2cm and 8.25cm of B1] (B2) {};
    \node[node_style, fill=\colorC, above right = 2cm and 8.25cm of C1] (C2) {};
    \node[node_style, fill=\colorD, above right = 2cm and 8.25cm of D1] (D2) {};
    \node[node_style, fill=\colorE, above right = 2cm and 8.25cm of E1] (E2) {};

    \path[-] (A2) edge node[] {} (B2);
    \path[-] (B2) edge node[] {} (C2);
    \path[-] (C2) edge node[] {} (D2);
    \path[-] (C2) edge node[] {} (E2);
    \path[-] (A2) edge[dashed, bend left=25] node[] {} (E2);

    % Arrows.
    \path[-latex, line width=2pt] (3.75, -1.5) edge node[above] {KG embedding} (4.75, -1.5);

    \path[line width=2pt] (8.75, -1.5) edge node[below, pos=0.8] (PredictionE) {Prediction} (10.5, -1.5);
    \path[-latex, line width=2pt] (10.5, -1.5) edge node[] {} (10.5 , -0.5);

    \path[line width=2pt] (10.5, 2.75) edge node[above] {} (10.5, 3.75);
    \path[-latex, line width=2pt] (10.5, 3.75) edge node[above, pos=0.2, align=center] (Update) {Weight update} (8.75, 3.75);

    \path[line width=2pt] (7, 2.75) edge node[above] {} (7, 2.25);
    \path[-latex, line width=2pt] (7, 2.25) edge node[below, pos=0.2, align=center] (PredictionM) {Prediction} (8, 2.25);

    \path[line width=2pt] (8, 0) edge node[above, pos=0.7, align=center] (EmbeddingE) {KG Embedding} (7, 0);
    \path[-latex, line width=2pt] (7, 0) edge node[]  {} (7, -1);

    \begin{pgfonlayer}{bg}
    
    % E-step.
    \node[] (ghostE) at (12, -0.5) {};
    \node[draw=black, fill=blue!20, opacity=0.2, rounded corners, fit=(Emb) (PredictionE) (EmbeddingE) (ghostE)] (ESTEP) {};
    \node[anchor=south east,inner sep=5pt] at (ESTEP.south east) {\textbf{E-step}};

    % M-step.
    \node[] (ghostM) at (12, 2.25) {};
    \node[draw=black, fill=red!20, opacity=0.2, rounded corners, fit=(Rules)(Update) (PredictionM) (ghostM), inner ysep=0.4cm] (MSTEP) {};
    \node[anchor=north east,inner sep=5pt] at (MSTEP.north east) {\textbf{M-step}};
    
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/4C3_path_based.tex <==
\begin{tikzpicture}
    \tikzset{node_style/.style={shape=circle, draw=black, minimum size=6mm}}
    
    % Initial graph.
    \node[node_style, fill=\colorA] (A1) at (0, 0) {};
    \node[node_style, fill=\colorB] (B1) at (3, -0.25) {};
    \node[node_style, fill=\colorC] (C1) at (1.25, -1) {};
    \node[node_style, fill=\colorD] (D1) at (0.5, -2.5) {};
    \node[node_style, fill=\colorE] (E1) at (2.75, -2) {};

    \path[-] (A1) edge node[] {} (B1);
    \path[-] (B1) edge node[] {} (C1);
    \path[-] (C1) edge node[] {} (D1);
    \path[-] (C1) edge node[] {} (E1);

    \path[->] (E1) edge[bend left=20] node {} (C1);
    \path[->] (C1) edge[bend right=20] node {} (B1);
    \path[->] (B1) edge[bend right=20] node {} (A1);

    % Embedding.
    \node[below right = 1.25cm and 5.75cm of A1, text centered, text height=0cm] (O) {
        $\begin{aligned}
            &&&\text{Path-based rules}\\[0.5em]
            &(p_1) && (A, r_1, D) \leftarrow (A, r_2, B) \ \land \\
            &      && (B, r_4, C) \ \land \ (C, r_3, D) \\[0.5em]
            &(p_2) && (A, r_6, C) \leftarrow (A, r_5, B) \ \land \\
            &      && (B, r_4, C) \\[0.5em]
            & && \cdots
        \end{aligned}$
    };

    % Final output.
    \node[node_style, fill=\colorA, right = 13cm of A1] (A2) {};
    \node[node_style, fill=\colorB, right = 13cm of B1] (B2) {};
    \node[node_style, fill=\colorC, right = 13cm of C1] (C2) {};
    \node[node_style, fill=\colorD, right = 13cm of D1] (D2) {};
    \node[node_style, fill=\colorE, minimum size=6mm, right = 13cm of E1] (E2) {};

    \path[-] (A2) edge node[] {} (B2);
    \path[-] (B2) edge node[] {} (C2);
    \path[-] (C2) edge node[] {} (D2);
    \path[-] (C2) edge node[] {} (E2);

    \path[->] (E2) edge[bend left=20] node {} (C2);
    \path[->] (C2) edge[bend right=20] node {} (B2);
    \path[->] (B2) edge[bend right=20] node {} (A2);
    \path[->] (A2) edge[dashed, bend right=15] node[sloped, anchor=center] {} (D2);

    % Arrows between steps.
    \path[-latex, line width=2pt] (3.75, -1.5) edge node[above] {Path exploration} (4.75, -1.5);
    \path[-latex, line width=2pt] (11.75, -1.5) edge node[above] (Pred) {Prediction} (12.75, -1.5);
\end{tikzpicture}

==> figures/old_figures/4A1_two_step.tex <==
\begin{tikzpicture}
    \tikzset{node_style/.style={shape=circle, draw=black, minimum size=6mm}}
    
    % Initial graph.
    \node[node_style, fill=\colorA] (A1) at (0, 0) {};
    \node[node_style, fill=\colorB] (B1) at (3, -0.25) {};
    \node[node_style, fill=\colorC] (C1) at (1.25, -1) {};
    \node[node_style, fill=\colorD] (D1) at (0.5, -2.5) {};
    \node[node_style, fill=\colorE] (E1) at (2.75, -2) {};

    \path[-] (A1) edge node[] {} (B1);
    \path[-] (B1) edge node[] {} (C1);
    \path[-] (C1) edge node[] {} (D1);
    \path[-] (C1) edge node[] {} (E1);

    % After logical inference.
    \node[node_style, fill=\colorA, right = 5cm of A1] (A2) {};
    \node[node_style, fill=\colorB, right = 5cm of B1] (B2) {};
    \node[node_style, fill=\colorC, right = 5cm of C1] (C2) {};
    \node[node_style, fill=\colorD, right = 5cm of D1] (D2) {};
    \node[node_style, fill=\colorE, minimum size=6mm, right = 5cm of E1] (E2) {};

    \path[-] (A2) edge node[] {} (B2);
    \path[-] (B2) edge node[] {} (C2);
    \path[-] (C2) edge node[] {} (D2);
    \path[-] (C2) edge node[] {} (E2);
    \path[-] (A2) edge[dashed, bend left=25] node[] {} (E2);

    % Final output.
    \node[below right = 1.25cm and 5.5cm of A2, text centered, text height=0cm] (O) {
        $\begin{aligned}
             &[e_{00}, e_{01}, \dots, e_{0n}] \\
             &[e_{10}, e_{11}, \dots, e_{1n}] \\
             &[\dots ]
        \end{aligned}$
    };

    % Arrows between steps.
    \path[-latex, line width=2pt] (4, -1.5) edge node[above] {Logical inference} (5, -1.5);
    \path[-latex, line width=2pt] (9.5, -1.5) edge node[above] {KG embedding} (10.5, -1.5);
\end{tikzpicture}

==> figures/old_figures/4A2_iterative.tex <==

\begin{tikzpicture}
    \def\graphsepright{5cm}
    \def\graphsepright2{10cm}
    \def\graphsepabove{2cm}
    \tikzset{node_style/.style={shape=circle, draw=black, minimum size=6mm}}
    
    % Initial graph.
    \node[node_style, fill=\colorA] (A1) at (0, 0) {};
    \node[node_style, fill=\colorB] (B1) at (3, -0.25) {};
    \node[node_style, fill=\colorC] (C1) at (1.25, -1) {};
    \node[node_style, fill=\colorD] (D1) at (0.5, -2.5) {};
    \node[node_style, fill=\colorE] (E1) at (2.75, -2) {};

    \path[-] (A1) edge node[] {} (B1);
    \path[-] (B1) edge node[] {} (C1);
    \path[-] (C1) edge node[] {} (D1);
    \path[-] (C1) edge node[] {} (E1);

    % After logical inference.
    \node[node_style, fill=\colorA, above right = 2cm and 5.5cm of A1] (A2) {};
    \node[node_style, fill=\colorB, above right = 2cm and 5.5cm of B1] (B2) {};
    \node[node_style, fill=\colorC, above right = 2cm and 5.5cm of C1] (C2) {};
    \node[node_style, fill=\colorD, above right = 2cm and 5.5cm of D1] (D2) {};
    \node[node_style, fill=\colorE, minimum size=6mm, above right = 2cm and 5.5cm of E1] (E2) {};

    \path[-] (A2) edge node[] {} (B2);
    \path[-] (B2) edge node[] {} (C2);
    \path[-] (C2) edge node[] {} (D2);
    \path[-] (C2) edge node[] {} (E2);
    \path[-] (A2) edge[dashed, bend left=25] node[] {} (E2);

    % After KG embedding.
    \node[below right = 3cm and 5.75cm of A1, text centered, text height=0cm] (O) {
        $\begin{aligned}
             &[e_{00}, e_{01}, \dots, e_{0n}] \\
             &[e_{10}, e_{11}, \dots, e_{1n}] \\
             &[\dots ]
        \end{aligned}$
    };

    % Final result
    \node[node_style, fill=\colorA, right = 10cm of A1] (A3) {};
    \node[node_style, fill=\colorB, right = 10cm of B1] (B3) {};
    \node[node_style, fill=\colorC, right = 10cm of C1] (C3) {};
    \node[node_style, fill=\colorD, right = 10cm of D1] (D3) {};
    \node[node_style, fill=\colorE, minimum size=6mm, right = 10cm of E1] (E3) {};

    \path[-] (A3) edge node[] {} (B3);
    \path[-] (B3) edge node[] {} (C3);
    \path[-] (C3) edge node[] {} (D3);
    \path[-] (C3) edge node[] {} (E3);
    \path[-] (A3) edge[dashed, bend left=25] node[] {} (E3);
    \path[-] (B3) edge[dashed, bend left=15] node[] {} (D3);

    % Arrows between steps.
    \path[-latex, line width=2pt] (4.5, -0.5) edge node[sloped, anchor=center, above=1mm] {Logical inference} (5.5, 0.5);
    \path[-latex, line width=2pt] (4.5, -1.5) edge node[sloped, anchor=center, below=1mm] {KG embedding} (5.25, -2.5);
    \path[-latex, line width=2pt] (7, -1) edge[bend right] node[] {} (7, -2);
    \path[-latex, line width=2pt] (8, -2) edge[bend right] node[] {} (8, -1);
    \path[-latex, line width=2pt] (9.5, -1.5) edge node[above] {} (10.5, -1.5);
    \path[-latex, line width=2pt] (12, 0.5) edge[bend right=70] node[sloped, anchor=center, above=1mm] {} (1.5, 0.5);
    %\path[-latex, line width=2pt] (12, -2.75) edge[bend left=40] node[sloped, anchor=center, above=1mm] {} (1.5, -2.75);
\end{tikzpicture}

\iffalse
\begin{tikzpicture}
    \def\graphsepright{5cm}
    \def\graphsepright2{10cm}
    \def\graphsepabove{2cm}
    \tikzset{node_style/.style={shape=circle, draw=black, minimum size=6mm}}
    
    % Initial graph.
    \node[node_style, fill=\colorA] (A1) at (0, 0) {};
    \node[node_style, fill=\colorB] (B1) at (3, -0.25) {};
    \node[node_style, fill=\colorC] (C1) at (1.25, -1) {};
    \node[node_style, fill=\colorD] (D1) at (0.5, -2.5) {};
    \node[node_style, fill=\colorE] (E1) at (2.75, -2) {};

    \path[-] (A1) edge node[] {} (B1);
    \path[-] (B1) edge node[] {} (C1);
    \path[-] (C1) edge node[] {} (D1);
    \path[-] (C1) edge node[] {} (E1);

    % After KG embedding.
    \node[below right = 2.5cm and 4.75cm of A1, text centered, text height=0cm] (O) {
        $\begin{aligned}
             &[e_{00}, e_{01}, \dots, e_{0n}] \\
             &[e_{10}, e_{11}, \dots, e_{1n}] \\
             &[\dots ]
        \end{aligned}$
    };

    % After logical inference.
    \node[above left = 2cm and -1.85cm of O, text centered, text height=0cm] (Rule) {
        $\begin{aligned}
             &\text{Rule 1}\\
             &\text{Rule 2}\\
             &\cdots
        \end{aligned}$
    };

    % Final result
    \node[node_style, fill=\colorA, right = 9.5cm of A1] (A3) {};
    \node[node_style, fill=\colorB, right = 9.5cm of B1] (B3) {};
    \node[node_style, fill=\colorC, right = 9.5cm of C1] (C3) {};
    \node[node_style, fill=\colorD, right = 9.5cm of D1] (D3) {};
    \node[node_style, fill=\colorE, minimum size=6mm, right = 9.5cm of E1] (E3) {};

    \path[-] (A3) edge node[] {} (B3);
    \path[-] (B3) edge node[] {} (C3);
    \path[-] (C3) edge node[] {} (D3);
    \path[-] (C3) edge node[] {} (E3);
    \path[-] (A3) edge[dashed, bend left=25] node[] {} (E3);
    \path[-] (B3) edge[dashed, bend left=15] node[] {} (D3);

    % Arrows between steps.
    \path[-latex, line width=2pt] (3.75, -0.5) edge node[sloped, anchor=center, above=1mm] {} (4.75, 0.25);
    \path[-latex, line width=2pt] (3.75, -2) edge node[sloped, anchor=center, below=1mm] {} (4.75, -2.75);
    \path[-latex, line width=2pt] (8, 0.25) edge node[sloped, anchor=center, above=1mm] {Logical inference} (9, -0.5);
    \path[-latex, line width=2pt] (8, -2.75) edge node[sloped, anchor=center, below=1mm] {Decoding} (9, -2);

    \path[-latex, line width=2pt] (11, -3) edge[bend left] node[sloped, anchor=center, below=1mm] {} (7, -3.5);
    \path[-latex, line width=2pt] (11, 0.5) edge[bend right] node[sloped, anchor=center, above=1mm] {} (7, 1.5);
    %\path[-latex, line width=2pt] (8, -2) edge[bend right] node[] {} (8, -1);
    %\path[-latex, line width=2pt] (9.5,-1.25) edge node[] {} (3.25, -1.25);
\end{tikzpicture}
\fi 

==> figures/old_figures/4B1_constraints_on_embedding_space.tex <==
\documentclass{standalone}
\usepackage{amsmath,amsfonts}
\usepackage{tikz}
\usepackage{float}
\usepackage{xcolor}
\usetikzlibrary{shadows,cd,positioning,fit}
\begin{document}
\def\colorA{brown}
\def\colorB{red}
\def\colorC{cyan}
\def\colorD{black!30!green}
\def\colorE{violet}
\def\diagramscale{0.75}
\begin{tikzpicture}
    \def\graphsep{5cm}
    \tikzset{
        node_style/.style={shape=circle, draw=black, minimum size=6mm},
        constraints_style/.style={rectangle, draw=black, align=center, rounded corners, minimum width=2.5cm,minimum height=1cm}}
    
    % Initial graph.
    \node[node_style, fill=\colorA] (A1) at (0, 0) {};
    \node[node_style, fill=\colorB] (B1) at (3, -0.25) {};
    \node[node_style, fill=\colorC] (C1) at (1.25, -1) {};
    \node[node_style, fill=\colorD] (D1) at (0.5, -2.5) {};
    \node[node_style, fill=\colorE] (E1) at (2.75, -2) {};
    % NOTE[Ramon]: little experiment here adding a box around the KG.
    \node[draw=gray, rounded corners, fit=(A1) (B1) (C1) (D1) (E1)] (BLOCK1) {};

    \path[-] (A1) edge node[] {} (B1);
    \path[-] (B1) edge node[] {} (C1);
    \path[-] (C1) edge node[] {} (D1);
    \path[-] (C1) edge node[] {} (E1);

    % Constraints
    \node[constraints_style] (CONSTR) at (1.5, 1.5) {Constraints};

    % Embedding.
    \node[below right = -0.3cm and 7.25cm of A1, text centered, text height=0cm] (O) {
        $\begin{aligned}
             &[e_{00}, e_{01}, \dots, e_{0n}] \\
             &[e_{10}, e_{11}, \dots, e_{1n}] \\
             &[\dots ]
        \end{aligned}$
    };

    % Arrows.
    \draw[line width=2pt] (CONSTR.east) -- (4.25, 1.5) -- (4.25,0.125);
    \draw[line width=2pt] (BLOCK1.east) -- (4.25, -1.25) -- (4.25,0.125);
    \path[line width=2pt,-latex] (4.25,0.125) edge node[above] (LI) {KG embedding} (7.25,0.125);
\end{tikzpicture}
\end{document}

==> figures/old_figures/4B1_on_embedding_space.tex <==
\begin{tikzpicture}
    \def\graphsep{5cm}
    \tikzset{node_style/.style={shape=circle, draw=black, minimum size=6mm}}
    
    % Initial graph.
    \node[node_style, fill=\colorA] (A1) at (0, 0) {};
    \node[node_style, fill=\colorB] (B1) at (3, -0.25) {};
    \node[node_style, fill=\colorC] (C1) at (1.25, -1) {};
    \node[node_style, fill=\colorD] (D1) at (0.5, -2.5) {};
    \node[node_style, fill=\colorE] (E1) at (2.75, -2) {};

    \path[-] (A1) edge node[] {} (B1);
    \path[-] (B1) edge node[] {} (C1);
    \path[-] (C1) edge node[] {} (D1);
    \path[-] (C1) edge node[] {} (E1);

    % Final output.
    \node[below right = 1.25cm and 6cm of A1, text centered, text height=0cm] (O) {
        $\begin{aligned}
             &[e_{00}, e_{01}, \dots, e_{0n}] \\
             &[e_{10}, e_{11}, \dots, e_{1n}] \\
             &[\dots ]
        \end{aligned}$
    };

    % Arrows between steps.
    \path[-latex, line width=2pt] (4.25, -1.5) edge node[above] (LI) {KG embedding} (5.25, -1.5);

    % Constraints.
    \node[above = 1cm of LI] {Constraints};
    \path[-latex, line width=2pt] (4.75, 0) edge node[] {} (4.75, -0.75);
\end{tikzpicture}

==> figures/old_figures/4B2_constraints_on_prediction.tex <==
\documentclass{standalone}
% Add constraints as an extra step on old figure 5 (4B2).
% TODO[Ramon, Lauren]: example of constraint?
\usepackage{amsmath,amsfonts}
\usepackage{tikz}
\usepackage{float}
\usepackage{xcolor}
\usetikzlibrary{shadows,cd,positioning,fit}
\begin{document}
\def\colorA{brown}
\def\colorB{red}
\def\colorC{cyan}
\def\colorD{black!30!green}
\def\colorE{violet}
\def\diagramscale{0.75}
\begin{tikzpicture}
    \tikzset{
        node_style/.style={shape=circle, draw=black, minimum size=6mm},
        constraints_style/.style={rectangle, draw=black, align=center, rounded corners, minimum width=2.5cm,minimum height=1cm}}

    % NOTE[Ramon]: I've removed the KG here and only focused on the last step; this should save some space.
    
    % Initial graph.
    %\node[node_style, fill=\colorA] (A1) at (0, 0) {};
    %\node[node_style, fill=\colorB] (B1) at (3, -0.25) {};
    %\node[node_style, fill=\colorC] (C1) at (1.25, -1) {};
    %\node[node_style, fill=\colorD] (D1) at (0.5, -2.5) {};
    %\node[node_style, fill=\colorE] (E1) at (2.75, -2) {};

    %\path[-] (A1) edge node[] {} (B1);
    %\path[-] (B1) edge node[] {} (C1);
    %\path[-] (C1) edge node[] {} (D1);
    %\path[-] (C1) edge node[] {} (E1);

    % Embedding.
    \node[text centered, text height=1cm] at (0, -1.25) (O) {
        $\begin{aligned}
             &[e_{00}, e_{01}, \dots, e_{0n}] \\
             &[e_{10}, e_{11}, \dots, e_{1n}] \\
             &[\dots ]
        \end{aligned}$
    };
    %\node[draw=gray, rounded corners, fit=(O)] (BLOCKEMB) {};
    
    % Constraints
    \node[constraints_style] (CONSTR) at (0, 1.5) {Constraints};

    % Final output.
    \node[node_style, fill=\colorA] (A2) at (5+0, 1.5+0) {};
    \node[node_style, fill=\colorB] (B2) at (5+3, 1.5-0.25) {};
    \node[node_style, fill=\colorC] (C2) at (5+1.25, 1.5-1) {};
    \node[node_style, fill=\colorD] (D2) at (5+0.5, 1.5-2.5) {};
    \node[node_style, fill=\colorE] (E2) at (5+2.75, 1.5-2) {};

    \path[-] (A2) edge node[] {} (B2);
    \path[-] (B2) edge node[] {} (C2);
    \path[-] (C2) edge node[] {} (D2);
    \path[-] (C2) edge node[] {} (E2);
    \path[-] (A2) edge[dashed, bend left=25] node[] {} (E2);
    \path[-] (A2) edge[dashed, bend right=15] node[sloped, anchor=center] {\Large $\times$} (D2);

    % Arrows.
    \draw[line width=2pt] (CONSTR.east) -- (2, 1.5) -- (2,0.125);
    \draw[line width=2pt] ([yshift=-2.75cm, xshift=0.25cm]CONSTR.east) -- (2, -1.25) -- (2,0.125);
    \path[line width=2pt,-latex] (2,0.125) edge node[above] (LI) {Prediction} (4.5,0.125);
\end{tikzpicture}
\end{document}


==> figures/old_figures/4B2_on_possible_predictions.tex <==
\begin{tikzpicture}
    \tikzset{node_style/.style={shape=circle, draw=black, minimum size=6mm}}
    
    % Initial graph.
    \node[node_style, fill=\colorA] (A1) at (0, 0) {};
    \node[node_style, fill=\colorB] (B1) at (3, -0.25) {};
    \node[node_style, fill=\colorC] (C1) at (1.25, -1) {};
    \node[node_style, fill=\colorD] (D1) at (0.5, -2.5) {};
    \node[node_style, fill=\colorE] (E1) at (2.75, -2) {};

    \path[-] (A1) edge node[] {} (B1);
    \path[-] (B1) edge node[] {} (C1);
    \path[-] (C1) edge node[] {} (D1);
    \path[-] (C1) edge node[] {} (E1);

    % Embedding.
    \node[below right = 1.25cm and 5.25cm of A1, text centered, text height=0cm] (O) {
        $\begin{aligned}
             &[e_{00}, e_{01}, \dots, e_{0n}] \\
             &[e_{10}, e_{11}, \dots, e_{1n}] \\
             &[\dots ]
        \end{aligned}$
    };

    % Final output.
    \node[node_style, fill=\colorA, right = 10cm of A1] (A2) {};
    \node[node_style, fill=\colorB, right = 10cm of B1] (B2) {};
    \node[node_style, fill=\colorC, right = 10cm of C1] (C2) {};
    \node[node_style, fill=\colorD, right = 10cm of D1] (D2) {};
    \node[node_style, fill=\colorE, minimum size=6mm, right = 10cm of E1] (E2) {};

    \path[-] (A2) edge node[] {} (B2);
    \path[-] (B2) edge node[] {} (C2);
    \path[-] (C2) edge node[] {} (D2);
    \path[-] (C2) edge node[] {} (E2);
    \path[-] (A2) edge[dashed, bend left=25] node[] {} (E2);
    \path[-] (A2) edge[dashed, bend right=15] node[sloped, anchor=center] {\Large $\times$} (D2);

    % Arrows between steps.
    \path[-latex, line width=2pt] (3.75, -1.5) edge node[above] {KG embedding} (4.75, -1.5);
    \path[-latex, line width=2pt] (8.75, -1.5) edge node[above] (Pred) {Prediction} (9.75, -1.5);

    % Constraints.
    \node[above = 1cm of Pred] {Constraints};
    \path[-latex, line width=2pt] (9.25, 0) edge node[] {} (9.25, -0.75);
\end{tikzpicture}

==> figures/old_figures/4C1_2_iterative_EM_new_rules.tex <==
\begin{tikzpicture}
    \def\graphsepright{5cm}
    \def\graphsepright2{10cm}
    \def\graphsepabove{2cm}
    \tikzset{node_style/.style={shape=circle, draw=black, minimum size=6mm}}
    
    % Initial graph.
    \node[node_style, fill=\colorA] (A1) at (0, 0) {};
    \node[node_style, fill=\colorB] (B1) at (3, -0.25) {};
    \node[node_style, fill=\colorC] (C1) at (1.25, -1) {};
    \node[node_style, fill=\colorD] (D1) at (0.5, -2.5) {};
    \node[node_style, fill=\colorE] (E1) at (2.75, -2) {};

    \path[-] (A1) edge node[] {} (B1);
    \path[-] (B1) edge node[] {} (C1);
    \path[-] (C1) edge node[] {} (D1);
    \path[-] (C1) edge node[] {} (E1);

    % After KG embedding.
    \node[below right = 2.5cm and 4.75cm of A1, text centered, text height=0cm] (O) {
        $\begin{aligned}
             &[e_{00}, e_{01}, \dots, e_{0n}] \\
             &[e_{10}, e_{11}, \dots, e_{1n}] \\
             &[\dots ]
        \end{aligned}$
    };

    % After logical inference.
    \node[above = 2cm of O] (Rule) {
        $\begin{aligned}
             &(p_1) && \text{Rule 1}\\
             &(p_2) &&\text{Rule 2}\\
             & && \cdots \\ 
             & && \text{new rules?}
        \end{aligned}$
    };

    % Final result
    \node[node_style, fill=\colorA, right = 9.5cm of A1] (A3) {};
    \node[node_style, fill=\colorB, right = 9.5cm of B1] (B3) {};
    \node[node_style, fill=\colorC, right = 9.5cm of C1] (C3) {};
    \node[node_style, fill=\colorD, right = 9.5cm of D1] (D3) {};
    \node[node_style, fill=\colorE, minimum size=6mm, right = 9.5cm of E1] (E3) {};

    \path[-] (A3) edge node[] {} (B3);
    \path[-] (B3) edge node[] {} (C3);
    \path[-] (C3) edge node[] {} (D3);
    \path[-] (C3) edge node[] {} (E3);
    \path[-] (A3) edge[dashed, bend left=25] node[] {} (E3);
    \path[-] (B3) edge[dashed, bend left=15] node[] {} (D3);

    % Arrows between steps.
    \path[-latex, line width=2pt] (3.75, -0.5) edge node[sloped, anchor=center, above=1mm] {} (4.75, 0.5);
    \path[-latex, line width=2pt] (3.75, -2) edge node[sloped, anchor=center, below=1mm] {} (4.75, -3);
    \path[-latex, line width=2pt] (8, 0.5) edge node[sloped, anchor=center, above=1mm] {Logical inference} (9, -0.5);
    \path[-latex, line width=2pt] (8, -3) edge node[sloped, anchor=center, below=1mm] {Decoding} (9, -2);

    \path[-latex, line width=2pt] (11, -3) edge[bend left] node[sloped, anchor=center, below=1mm] {E-step} (7, -3.5);
    \path[-latex, line width=2pt] (11, 0.5) edge[bend right] node[sloped, anchor=center, above=1mm] {M-step} (7, 1.5);
    %\path[-latex, line width=2pt] (8, -2) edge[bend right] node[] {} (8, -1);
\end{tikzpicture}

==> figures/taxonomy/4A_taxonomy.tex <==
\begin{forest}
    mytree,
    [,phantom
        [\textbf{\Large{A}: Logically-Informed Embedding Approaches}  (\S\ref{subsection:fusion})
            [{\textbf{Modular, Two-Step Approaches}(\S\ref{subsection:fusion1})\\[0.5em]
            (\textsc{Neuro:Symbolic $\rightarrow$ Neuro})\\[0.5em]
                \textbullet \ Walking RDF and OWL \cite{alshahrani2017neuro, agibetov2018fast}\\
                \textbullet \ RW-autodrive \cite{wickramarachchi2020evaluation}\\
                \textbullet \ SoLE \cite{zhang2019enhanced}
            }]
            [{\textbf{Iterative Guidance From the Logic Module}    (\S\ref{subsection:fusion2})\\[0.5em]
            (\textsc{Neuro;Symbolic} / \textsc{Neuro:Symbolic $\rightarrow$ Neuro})\\[0.5em]
                \textbullet \ KGE* \cite{kaoudi2022towards}\\
                \textbullet \ UniKER \cite{cheng2020uniker}\\
                \textbullet \ RUGE \cite{guo2018knowledge}\\
                \textbullet \ ReasonKGE \cite{jain2021improving}
            }
            ]
        ]
    ]
\end{forest}


==> figures/taxonomy/4B_taxonomy.tex <==
\begin{forest}
    mytree,
    [,phantom
        [\textbf{\Large{B}: Learning with Logical Constraints}  (\S\ref{subsection:logical_constraints})
            [{\textbf{Logical Constraints on}\\\textbf{the Embedding Space}(\S\ref{logcon_on_embed})\\[0.5em]
            (\textsc{Neuro[Symbolic]})\\[0.5em]
                \textbullet \ R2N \cite{marra2021learning}\\
                \textbullet \ SLRE \cite{guo2020knowledge}\\
                \textbullet \ GCR \cite{HChenGCR}\\
                \textbullet \ CQD\(\mathbf{^{\mathcal{A}}}\) \cite{cqd, cqd_a}\\
                \textbullet \ KeGNN \cite{werner2023knowledge}\\
                \textbullet \ KGE\textsuperscript{R} \cite{minervini2017regularizing}\\
                \textbullet \ SimplE+ \cite{fatemi2019improved}
            }]
            [{\textbf{Logical Constraints}\\\textbf{on the Loss Function} (\S\ref{rule-based-restrictions-on-possible-predictions})\\[0.5em]
            (\textsc{Neuro[Symbolic]})\\[0.5em]
                \textbullet \ Low-rank Logic \\ \; Embeddings \cite{rocktaschel2015injecting}\\
                \textbullet \ KALE \cite{Guo2016JointlyEK}\\
                \textbullet \ ComplEx-NNE_AER \cite{ding2018improving}\\
                \textbullet \ Neuro-Symbolic Entropy Regularisation \cite{ahmed2022neuro}\\
                \textbullet \ GeKCs \cite{loconte2023turn}\\
                \textbullet \ ReOnto \cite{jain2023reonto}
            }]
            [{\textbf{Learning Representative}\\\textbf{Logic Embeddings} (\S\ref{logcon_log_embed})\\[0.5em]
            (\textsc{Neuro}\textsubscript{\textsc{Symbolic}})\\[0.5em]
                \textbullet \ QLogicE \cite{chen2022qlogice}\\
                \textbullet \ JOIE \cite{hao2019universal}\\
                \textbullet \ GQE \cite{hamilton2018embedding} \\
                \textbullet \ TFLEX \cite{lin2024tflex}\\
                \textbullet \ KALE \cite{Guo2016JointlyEK}
            }]
        ]
    ]
\end{forest}


==> figures/taxonomy/4C_taxonomy.tex <==
\iffalse % Old taxonomy based on Coggle graph.
\begin{forest}
    mytree,
    [,phantom
        [{Rule learning (\ref{subsection:learning_rules})}
            [{Graph structure-based\\
                \textbullet \ Ebrahimi \etal \cite{ebrahimi2021towards}
            }]
            [{Path-based\\
                \textbullet \ \textbf{LPRules} \cite{dash2021lprules}\\
                \textbullet \ Drance \etal \cite{drance2021neuro}\\
                \textbullet \ Liu \etal \cite{liu2021neural}
            }]
            [{Relation-based}, l sep+=20pt,
                [{End-to-end\\
                    \textbullet \ Sadeghian \etal \cite{sadeghian2019drum}\\
                    \textbullet \ \textbf{NeuralLP} \cite{yang2017differentiable}
                }, edge path={
                  \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) -- +(0,-25pt) -| (.child anchor)\forestoption{edge label};
                }]
                [{EM\\
                    \textbullet \ Zhang \etal \cite{??}\\
                    \textbullet \ Suresh and Neville \cite{suresh2020hybrid}\\
                    \textbullet \ Qu \etal \cite{qu2020rnnlogic}\\
                    \textbullet \ Vardhan \etal \cite{??}\\
                    \textbullet \ \textbf{PLogicNet} \cite{qu2019probabilistic}\\
                    \textbullet \ Zhao \etal \cite{zhao2020biomedical}
                }, edge path={
                  \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) -- +(0,-30pt) -| (.child anchor)\forestoption{edge label};
                }]]
            [{Graph embeddings-based\\
                \textbullet \ \textit{Sen et al.} \cite{sen2021combining}
            }]
        ]
    ]
\end{forest}
\fi % New taxonomy based on the subsections.
\begin{forest}
    mytree,
    [,phantom
        [\textbf{\Large{C}: Rule Learning for KGC} (\S\ref{subsection:learning_rules})
            [{\textbf{EM Algorithm Methods} (\S\ref{subsection:iterative})\\[0.5em]
            (\textsc{Neuro;Symbolic}) % IDK if this makes it look better \\[0.5em]
                },l sep+=2pt,
                [{\textbf{Learning Rule Weights} (\S\ref{learning_rule_weights})\\[0.5em]
                    \textbullet \ ExpressGNN \cite{zhang2020efficient}\\
                    \textbullet \ pLogicNet \cite{qu2019probabilistic}\\
                    \textbullet \ pGAT \cite{harsha2020probabilistic}\\
                    \textbullet \ DiffLogic \cite{shengyuan2023differentiable}\\
                    \textbullet \ BioGRER \cite{zhao2020biomedical} \\
                    \textbullet \ IterE \cite{zhang2019iteratively}
                },
                edge path={
                  \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) -- +(0,-10pt) -| (.child anchor)\forestoption{edge label};
                }]
                [{\textbf{Iterative Rule Mining} (\S\ref{iterative_rule_mining})\\[0.5em]
                    \textbullet \ RNNLogic \cite{qu2020rnnlogic} \\
                    \textbullet \ SN-Hybrid \cite{suresh2020hybrid} \\ 
                    \textbullet \  Rule-IC \cite{lin2021rule} 
                },
                edge path={
                  \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) -- +(0,-10pt) -| (.child anchor)\forestoption{edge label};
                }]
            ]
            [{\textbf{New Rules: Bridging the Discrete}\\\textbf{and Continuous Spaces} (\S\ref{subsection:rulebased})\\[0.5em]
            (\textsc{Neuro;Symbolic})\\[0.5em]
                \textbullet \ NeuralLP \cite{yang2017differentiable}\\ 
                \textbullet \ DRUM \cite{sadeghian2019drum}\\ 
                \textbullet \ LPRules \cite{dash2021lprules}\\
                \textbullet \ RuLES \cite{ho2018rule} \\
                \textbullet \ RNNLogic \cite{qu2020rnnlogic}
            }]
            [{\textbf{Path-Based Rule Learning} (\S\ref{subsubsection:path_based})\\[0.5em]
            (\textsc{Neuro;Symbolic} /\\
            \textsc{Neuro:Symbolic $\rightarrow$ Neuro})\\[0.5em]
                \textbullet \ PoLo \cite{liu2021neural}\\
                \textbullet \ LPRules \cite{dash2021lprules}\\
                \textbullet \ LNN-MP \cite{sen2021combining}\\
                \textbullet \ RNNLogic \cite{qu2020rnnlogic}\\
                \textbullet \ Transductive Augmentation \cite{hirose2021transductive}
            }]
        ]
    ]
\end{forest}



==> figures/taxonomy/tikz_definitions.tex <==
\tikzset{
    mynode/.style={
        draw=gray,
        inner color = white, %gray!5
        outer color = white, %gray!10
        thick,
        minimum width = 1cm,
        rounded corners = 3,
        %text height=1.5ex,
        %text depth=0ex,
        font=\fontsize{8pt}{8pt}\selectfont,
        inner sep = 5,
    }
}
\forestset{
  mytree/.style={
    baseline,
    for tree={%
        mynode,
        l sep+=10pt,
        edge={gray, thick},
        parent anchor=south,
        child anchor=north,
        align=left,
        edge path={
          \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) -- +(0,-10pt) -| (.child anchor)\forestoption{edge label};
        }
    }
  }
}


==> figures/tikz_definitions.tex <==
\iffalse
\def\colorA{gray!60}%brown
\def\colorB{gray!20}%red
\def\colorC{gray!30}%cyan
\def\colorD{gray!40}%black!30!green
\def\colorE{gray!50}%violet
\fi
\def\colorA{brown}
\def\colorB{red}
\def\colorC{cyan}
\def\colorD{black!30!green}
\def\colorE{violet}
\def\diagramscale{0.75}
